Transmission Power Control for Remote State Estimation in Industrial Wireless Sensor Networks

Novel low-power wireless technologies and IoT applications open the door to the Industrial Internet of Things (IIoT). In this new paradigm, Wireless Sensor Networks (WSNs) must fulfil, despite energy and transmission power limitations, the challenging communication requirements of advanced manufacturing processes and technologies. In industrial networks, this is possible thanks to the availability of network infrastructure and the presence of a network coordinator that efficiently allocates the available radio resources. In this work, we consider a WSN that simultaneously transmits measurements of Networked Control Systems' (NCSs) dynamics to remote state estimators over a shared packet-erasure channel. We develop a minimum transmission power control (TPC) policy for the coordination of the wireless medium by formulating an infinite horizon Markov decision process (MDP) optimization problem. We compute the policy using an approximate value iteration algorithm and provide an extensive evaluation of its parameters in different interference scenarios and NCSs dynamics. The evaluation results present a comprehensive characterization of the algorithm's performance, proving that it can flexibly adapt to arbitrary use cases.

==> images/system-architecture.tex <==
 \documentclass{standalone}
 \usepackage{pgf,tikz}
 \usetikzlibrary{arrows}
 \pagestyle{empty}
 
 \usetikzlibrary{arrows,shadows,positioning}
 \usetikzlibrary{decorations.pathreplacing,angles,quotes}
 \usetikzlibrary{patterns}
 \usetikzlibrary{chains,shapes.multipart}
 \usetikzlibrary{shapes,calc}
 \usetikzlibrary{automata,positioning}
 \usetikzlibrary{fit}
 
 \begin{document}  
 \begin{tikzpicture}[
  font = {\scriptsize},
  tx_line/.style={line width= 0.1pt,->,>=stealth',dashed},
  infra_line/.style={line width= 2pt,thick},
  box/.style={draw,rectangle,minimum height=\sy pt,minimum width=42 pt,anchor=center,fill=white,inner sep=2pt,outer sep=0pt,rounded corners=1pt},
  radiation/.style={{line width= 0.2pt,decorate,decoration={expanding waves,angle=35,segment length=3pt}}}]
  \def\dx{2}
  \def\by{45}
  \def\my{22.5}
  \def\rad{15}
  \def\sy{10}
  
  \newcommand{\ncsl}[3]{
  	\node[box] (p#3) at (#1,#2) {System$_#3$};
	\node[left=0pt of p#3] (pl#3) {$x_{k,#3}$};
  	
  	\node[box, above=0pt of p#3] (t#3) {Tx$_#3$};
  	\node[left=0pt of t#3] (tl#3) {$P_{k,#3}$};
  	\draw[radiation] ([xshift=0pt,yshift=3pt]t#3.north) -- ([xshift=0pt,yshift=\rad pt]t#3.north);
  	
  	\node[left=0 pt of t#3] [yshift=\sy](b#3) {$p_{k,#3}$};
  	%\node[left=0 pt of t#3] [yshift=\rad+\sy](b#3) {$q_{#3,#3}$};
  	
  	\node[box, above=\by pt of t#3] (r#3) {Rx$_#3$};
  	\node[left=0pt of r#3] (rl#3) {$\beta_{k,#3}$};
  	\draw[radiation] ([xshift=0pt,yshift=-3pt]r#3.south) -- ([xshift=0pt,yshift=-\rad pt]r#3.south);
  	
  	\node[box, above=\sy pt of r#3] (e#3) {Estimator$_#3$};
  	\node[left=0pt of e#3] (el#3) {$\hat{x}_{k,#3}$};
  	
  	\draw[infra_line] (r#3.north) to (e#3.south);}
  
    \newcommand{\ncsr}[3]{
  	\node[box] (p#3) at (#1,#2) {System$_#3$};
  	\node[right=0pt of p#3] (pl#3) {$x_{k,#3}$};
  	
  	\node[box, above=0pt of p#3] (t#3) {Tx$_#3$};
  	\node[right=-1pt of t#3] (tl#3) {$P_{k,#3}$};
  	\draw[radiation] ([xshift=0pt,yshift=3pt]t#3.north) -- ([xshift=0pt,yshift=\rad pt]t#3.north);
  	
  	\node[right=0 pt of t#3] [yshift=\sy](b#3) {$p_{k,#3}$};
  	%\node[left=0 pt of t#3] [yshift=\rad+\sy](b#3) {$q_{#3,#3}$};
  	
  	\node[box, above=\by pt of t#3] (r#3) {Rx$_#3$};
  	\node[right=0pt of r#3] (rl#3) {$\beta_{k,#3}$};
  	\draw[radiation] ([xshift=0pt,yshift=-3pt]r#3.south) -- ([xshift=0pt,yshift=-\rad pt]r#3.south);
  	
  	\node[box, above=\sy pt of r#3] (e#3) {Estimator$_#3$};
  	\node[right=0pt of e#3] (el#3) {$\hat{x}_{k,#3}$};
  	
  	\draw[infra_line] (r#3.north) to (e#3.south);}
  
	\ncsl{0}{0}{1}
	\ncsr{\dx}{0}{2}
	%\ncs{2*\dx}{0}{3}
	\ncsl{3*\dx}{0}{L}

	\draw[tx_line,solid](t1) to node[left] {$q_{1,1}$} (r1);
	\draw[tx_line](t1) to node[left] {$q_{1,2}$} (r2);
	\draw[tx_line](t1) to node[xshift=25pt] {$q_{1,L}$} (rL);
	\draw[tx_line,solid](t2) to node[right] {$q_{2,2}$} (r2);
	\draw[tx_line,solid](tL) to node[left] {$q_{L,L}$} (rL);
	
	\draw[infra_line] ([xshift=0pt,yshift=5pt]r1.north) to ([xshift=0pt,yshift=5pt]rL.north);
	\node (dots) at (2*\dx,\sy pt) {$\cdots$};
	\node (coord-net) at ([xshift=\dx cm,yshift=2pt]r2.north) {};
	\node[box] (coord) at ([yshift=30 pt]coord-net) {Net. Coordinator};
	\draw[infra_line] (coord-net) to (coord);

\end{tikzpicture}
\end{document}


==> images/topologies.tex <==
 \documentclass{standalone}
 \usepackage{pgf,tikz}
 \usetikzlibrary{arrows}
 \pagestyle{empty}
 
 \usetikzlibrary{arrows,shadows,positioning}
 \usetikzlibrary{decorations.pathreplacing,angles,quotes}
 \usetikzlibrary{patterns}
 \usetikzlibrary{chains,shapes.multipart}
 \usetikzlibrary{shapes,calc}
 \usetikzlibrary{automata,positioning}
 \usetikzlibrary{fit}
 
 
 \begin{document}
\def\dx{1}
\def\dy{1.8}
\def\by{45}
\def\my{22.5}
\def\rad{15}
\def\sy{10}
\begin{tikzpicture}[
font = {\scriptsize},
tx_line/.style={line width= 0.4pt,->,>=stealth',dashed},
infra_line/.style={line width= 2pt,thick},
box/.style={draw,rectangle,minimum height=\sy pt,minimum width=14 pt,anchor=center,fill=white,inner sep=2pt,outer sep=0pt,rounded corners=1pt},
radiation/.style={{line width= 0.2pt,decorate,decoration={expanding waves,angle=35,segment length=3pt}}}]

\newcommand{\ncstx}[4]{
	\node[box] (p#3) at (#1,#2) {S$_#3$};
	\node[box, above=0pt of p#3] (t#3) {T$_#3$};}
	%\draw[radiation] ([xshift=0pt,yshift=3pt]t#3.north) -- ([xshift=#4pt,yshift=\rad-2 pt]t#3.north);}

\newcommand{\ncsrx}[3]{
	\node[box] (r#3) at (#1,#2) {R};
	%\draw[radiation] ([xshift=0pt,yshift=-3pt]r#3.south) -- ([xshift=0pt,yshift=-\rad pt]r#3.south);
	\node[box, above=\sy pt of r#3] (e#3) {E$_#3$};	
	\draw[infra_line] (r#3.north) to (e#3.south);}

\ncstx{0}{0}{1}{6}
\ncstx{\dx}{0}{2}{0}
\ncstx{2*\dx}{0}{3}{-6}

\ncsrx{\dx}{\dy}{2}

\coordinate (midway) at ([yshift=5pt]r2.north);
\coordinate (e1-net) at ([xshift=-\dx cm]midway);
\node[box] (e1) at ([xshift=-\dx cm]e2) {$E_1$};
\draw[infra_line] (midway) to (e1-net) to (e1);
\coordinate (e3-net) at ([xshift=\dx cm]midway);
\node[box] (e3) at ([xshift=\dx cm]e2) {$E_3$};
\draw[infra_line] (midway) to (e3-net) to (e3);

\draw[tx_line,solid](t1.north) to node[left] {$d_2$} (r2);
\draw[tx_line,solid](t2.north) to node[right] {$d_1$} (r2);
\draw[tx_line,solid](t3.north) to node[right] {$d_2$} (r2);

\end{tikzpicture}
\def\dx{1}
\def\dy{1.45}
\def\by{45}
\def\my{22.5}
\def\rad{15}
\def\sy{10}
\begin{tikzpicture}[
font = {\scriptsize},
tx_line/.style={line width= 0.4pt,->,>=stealth',dashed},
infra_line/.style={line width= 2pt,thick},
box/.style={draw,rectangle,minimum height=\sy pt,minimum width=14 pt,anchor=center,fill=white,inner sep=2pt,outer sep=0pt,rounded corners=1pt},
radiation/.style={{line width= 0.2pt,decorate,decoration={expanding waves,angle=35,segment length=3pt}}}]

\newcommand{\ncs}[3]{
\node[box] (p#3) at (#1,#2) {S$_#3$};
\node[box, above=0pt of p#3] (t#3) {T$_#3$};
%\draw[radiation] ([xshift=0pt,yshift=3pt]t#3.north) -- ([xshift=0pt,yshift=\rad pt]t#3.north);
\node[box] (r#3) at ([yshift=\dy cm]t#3) {R$_#3$};
%\draw[radiation] ([xshift=0pt,yshift=-3pt]r#3.south) -- ([xshift=0pt,yshift=-\rad pt]r#3.south);
\node[box, above=\sy pt of r#3] (e#3) {E$_#3$};
\draw[infra_line] (r#3.north) to (e#3.south);}


\ncs{0}{0}{1}
\ncs{1*\dx}{0}{2}
\ncs{2*\dx}{0}{3}
\ncs{3*\dx}{0}{4}

\draw[tx_line,solid](t1) to node[left] {$d_1$} (r1);
\draw[tx_line](t1) to (r2);
\draw[tx_line](t1) to (r3);
\draw[tx_line](t1) to (r4);
\draw[tx_line,solid](t2) to (r2);
\draw[tx_line,solid](t3) to (r3);
\draw[tx_line,solid](t4) to (r4);

\draw[infra_line] ([xshift=0pt,yshift=5pt]r1.north) to ([xshift=0pt,yshift=5pt]r4.north);


\draw[tx_line,angle 90-angle 90,solid] ([yshift=7pt]t3.north) to node[above] {$d_2$} ([yshift=7pt]t4.north);

%\node (dots) at (2*\dx,\sy pt) {$\cdots$};
%\node (coord-net) at ([xshift=\dx cm,yshift=2pt]r2.north) {};
%\node[box] (coord) at ([yshift=25 pt]coord-net) {NM};
%\draw[infra_line] (coord-net) to (coord);

\end{tikzpicture}%\\
\end{document}

